Efficient and Interpretable Neural Models for Entity Tracking

What would it take for a natural language model to understand a novel, such as The Lord of the Rings? Among other things, such a model must be able to: (a) identify and record new characters (entities) and their attributes as they are introduced in the text, and (b) identify subsequent references to the characters previously introduced and update their attributes. This problem of entity tracking is essential for language understanding, and thus, useful for a wide array of downstream applications in NLP such as question-answering, summarization. In this thesis, we focus on two key problems in relation to facilitating the use of entity tracking models: (i) scaling entity tracking models to long documents, such as a novel, and (ii) integrating entity tracking into language models. Applying language technologies to long documents has garnered interest recently, but computational constraints are a significant bottleneck in scaling up current methods. In this thesis, we argue that computationally efficient entity tracking models can be developed by representing entities with rich, fixed-dimensional vector representations derived from pretrained language models, and by exploiting the ephemeral nature of entities. We also argue for the integration of entity tracking into language models as it will allow for: (i) wider application given the current ubiquitous use of pretrained language models in NLP applications, and (ii) easier adoption since it is much easier to swap in a new pretrained language model than to integrate a separate standalone entity tracking model.

==> figures/background/coref_pipeline.tex <==
\resizebox{\textwidth}{!}{%
\large

\begin{tikzpicture}[node distance=1.3cm,
	start chain=going right,inner sep=0cm,outer sep=0cm,>=stealth']
	\Large
	\node[on chain,text width=7cm,](document) {
		\begin{tcolorbox}[enhanced,
			,colback=white]
			\centering{
				\texttt{Rafael Nadal is the champion at Roland-Garros for an unprecedented 13th time, his victory over world No.1 Novak Djokovic elevating him level with Roger Federer’s all-time mark of 20 major titles. The Spaniard delivered one of his finest performances against arguably his toughest rival to prevail 6-0, 6-2, 7-5.
	}}\end{tcolorbox}};

	
\node[on chain, punktchain, join, fill=white, text width=5cm] (encoder) {\huge{Pretrained\\[0.3em] Transformer}};
	

	\node[on chain, join, minimum height=10cm, inner sep=0cm, outer sep=0cm] (detector){
		
			\renewcommand{\arraystretch}{0.75}
			\setlength{\tabcolsep}{10pt}
			\begin{tabular}{l l l l d{3.2}}
				\texttt{Rafael} & \cellcolor[HTML]{FCA5A5}{} & \cellcolor[HTML]{407F7F}{}  & \cellcolor[HTML]{A5C663}{}  &   1.0\\\\
				\textcolor{ForestGreen}{\texttt{Rafael Nadal}} & \cellcolor[HTML]{45857E}{} & \cellcolor[HTML]{D6B26F}{}  & \cellcolor[HTML]{D16C73}{}  & 5.0 \\\\
				\multicolumn{1}{c}{\vdots} & \multicolumn{3}{c}{\vdots} & \vdots\\\\
				
				\texttt{is} & \cellcolor[HTML]{CB6672}{} & \cellcolor[HTML]{42847D}{}  & \cellcolor[HTML]{86A137}{}   & -10.0 \\\\
				
				\texttt{is the} & \cellcolor[HTML]{9173A9}{} & \cellcolor[HTML]{404040}{}  & \cellcolor[HTML]{D4936B}{}  & -15.0 \\\\
				
				\multicolumn{1}{c}{\vdots} & \multicolumn{3}{c}{\vdots} & \vdots\\\\
				
				\textcolor{ForestGreen}{\texttt{his}} & \cellcolor[HTML]{26547C}{} &
				\cellcolor[HTML]{D6B26F}{}   &
				\cellcolor[HTML]{EF476F}{}  &   3.0 \\\\
				
				\texttt{his toughest} & \cellcolor[HTML]{D4A56B}{} & \cellcolor[HTML]{505F8F}{}  & \cellcolor[HTML]{468C77}{}   &  -1.0 \\\\
				
				\textcolor{ForestGreen}{\texttt{his toughest rival}} & \cellcolor[HTML]{ca0020}{} & \cellcolor[HTML]{f4a582}{}  & \cellcolor[HTML]{404040}{}   &  2.0 \\\\
				
				\multicolumn{1}{c}{\vdots} & \multicolumn{3}{c}{\vdots} & \vdots\\
			\end{tabular}
	};	

		
            \node[above=of detector, yshift=-5mm] (detector_title){
					
					\renewcommand{\arraystretch}{0.75}
					\setlength{\tabcolsep}{10pt}
					\begin{tabular}{l}
						\hspace{0.1in}\Huge{Mention Detector}\\\\
					\end{tabular}
					
				};

			
		
		
	
	
	\node[on chain, join=by {->,"\Large{top-$K$ mentions}", text width=3cm, align=center, above, midway}, xshift=20mm, right=of detector, minimum height=3cm, minimum width=3.2cm,  inner sep=0cm, outer sep=0cm] (clustering)
	{
			
			\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]
				\node[circle,
				draw=black,
				text=brown,
				fill=white, minimum size=6cm] (c) at (-0.5,2){};
				\node [font={\ttfamily\color{brown}}] (ment_1) at (-0.2cm, 2cm) {Rafael Nadal}; 
				\node [font={\ttfamily\color{brown}}] (ment_2) at (0.8cm, 3.5cm) {The Spaniard}; 
				\node [font={\ttfamily\color{brown}}] (ment_3) at (0cm, 0.5cm) {him}; 
				\node [font={\ttfamily\color{brown}}] (ment_4) at (0.5cm, 1cm) {his};
				\node [font={\ttfamily\color{brown}}] (ment_5) at (2.5cm, 1.5cm) {his};
				\node [font={\ttfamily\color{brown}}] (ment_6) at (2cm, 0.5cm) {his};
				
				
				\node[ellipse, draw=black, minimum width = 10.5cm, minimum height=2cm] (e) at (0.8,-2.1) {};
				
				\node [font={\ttfamily\color{blue}}] (ment_21) at (2.5cm, -2.5cm) {his toughest rival}; 
				\node [font={\ttfamily\color{blue}}] (ment_22) at (1.5cm, -2cm) {world No.\ 1 Noval Djokovic}; 
			\end{tikzpicture}


	};
				


	
			
			

	
		\node[above=of clustering, right=of detector_title, rectangle,  inner sep=5pt, rounded corners, color=black, very thick] (detector){
			
			\renewcommand{\arraystretch}{0.75}
			\setlength{\tabcolsep}{10pt}
			\begin{tabular}{l}
				\Huge{Mention Clustering}\\\\
			\end{tabular}
			
		};
	
\end{tikzpicture}
}

